Measurement of colour flow using jet-pull observables in $t\bar{t}$ events with the ATLAS experiment at $\sqrt{s} = 13$ TeV

Previous phenomenological studies and measurements have shown that weighted angular moments derived from jet constituents encode the colour connections between initiating partons that seed the jets. This paper presents measurements of two such distributions, the jet-pull angle and jet-pull magnitude, both of which are derived from the jet-pull angular moment. The measurement is performed in $t\bar{t}$ events with one leptonically decaying $W$ boson and one hadronically decaying $W$ boson, using $36.1$ fb$^{-1}$ of $pp$ collision data recorded by the ATLAS detector at $\sqrt{s} = 13$ TeV delivered by the Large Hadron Collider. The observables are measured for two dijet systems, corresponding to the colour-connected daughters of the $W$ boson and the two $b$-jets from the top-quark decays. To allow the comparison of the measured distributions to colour model predictions, the measured distributions are unfolded to stable-particle level, after correcting for experimental effects introduced by the detector. While good agreement can be found for some combinations of predictions and observables, none of the predictions describes the data well across all observables.

==> tikz/compact-feynman-ttbar-bbbar.tex <==
\begin{tikzpicture}[thick]
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] (cms) at (0, 0) {};

  \draw (cms) to[bend left=20]
  node[midway, fill=white] {\small $t$}
  ++(+2em, +2.5em)
  node[draw, shape=circle, fill=black, minimum size=0.15em, inner sep=0pt] (t) {};
  \draw (cms) to[bend left=20]
  node[midway, fill=white] {\small $\bar{t}$}
  ++(-2em, -2.5em)
  node[draw, shape=circle, fill=black, minimum size=0.15em, inner sep=0pt] (tbar) {};

  \draw (t) to node[midway, fill=white, text=red] {\small $b$} ++(+3em, +0.5em) node (b) {};
  
  \draw[gray] (t) -- ++(+0.9em, -2.5em) node[midway, fill=white, scale=0.75, text=gray] {$W^+$}
  node[draw, shape=circle, fill=gray, minimum size=0.15em, inner sep=0pt] (W+) {};
  \draw[gray!90] (W+) -- ++(+2.1em, +0.85em) node[midway, fill=white, scale=0.65, text=gray!90] {$q$} node (q) {};
  \draw[gray!90] (W+) -- ++(+2.1em, -1.65em) node[midway, fill=white, scale=0.65, text=gray!90] {$\bar{q}^{\prime}$} node (qbar) {};

  \draw (tbar) to node[midway, fill=white, text=red] {\small $\bar{b}$} ++(-3em, -0.5em) node (bbar) {};

  \draw[gray] (tbar) -- ++(-0.9em, +2.5em) node[midway, fill=white, scale=0.75, text=gray] {$W^-$}
  node[draw, shape=circle, fill=gray, minimum size=0.15em, inner sep=0pt] (W-) {};
  \draw[gray!90] (W-) -- ++(-2.1em, +1.65em) node[midway, fill=white, scale=0.65, text=gray!90] {$\ell^+$} node (l) {};
  \draw[gray!90] (W-) -- ++(-2.1em, -0.15em) node[midway, fill=white, scale=0.65, text=gray!90] {$\nu_{\ell}$} node (nu) {};

    \coordinate (cstring-cms-to-t) at ($(cms) + (-0.25em, +0.5em)$);
  \coordinate (cstring-cms-to-tbar) at ($(cms) + (0.25em, -0.5em)$);

  \coordinate (cstring-t) at ($(t) + (0em, +0.45em)$);
  \coordinate (cstring-tbar) at ($(tbar) + (0em, -0.45em)$);

  \coordinate (cstring-b) at ($(b) + (0em, +0.45em)$);
  \coordinate (cstring-bbar) at ($(bbar) + (0em, -0.45em)$);
  
  \draw[Red, ultra thick] (cms) -- (cstring-cms-to-t);
  \draw[Red, ultra thick] (cstring-cms-to-t) to[bend left=20] (cstring-t);
  \draw[Red, ultra thick] (cstring-t) to[out=22, in=185] (cstring-b);

  \draw[Cyan, ultra thick] (cms) -- (cstring-cms-to-tbar);
  \draw[Cyan, ultra thick] (cstring-cms-to-tbar) to[bend left=20] (cstring-tbar);
  \draw[Cyan, ultra thick] (cstring-tbar) to[out=202, in=5] (cstring-bbar);

  \draw[Green, ultra thick] ($(q) + (0em, -0.2em)$) to[bend right=45] ($(qbar) + (0em, +0.2em)$);

  % Redraw CMS on top
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (0, 0) {};
\end{tikzpicture}



==> tikz/compact-feynman-ttbar-wHad.tex <==
\begin{tikzpicture}[thick]
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] (cms) at (0, 0) {};

  \draw (cms) to[bend left=20]
  node[midway, fill=white] {\small $t$}
  ++(+2em, +2.5em)
  node[draw, shape=circle, fill=black, minimum size=0.15em, inner sep=0pt] (t) {};
  \draw[gray] (cms) to[bend left=20]
  node[midway, fill=white, text=gray] {\small $\bar{t}$}
  ++(-2em, -2.5em)
  node[draw, shape=circle, fill=gray, minimum size=0.15em, inner sep=0pt] (tbar) {};

  \draw[gray!90] (t) to node[midway, fill=white, text=gray!90] {\small $b$} ++(+3em, +0.5em) node (b) {};
  
  \draw (t) -- ++(+0.9em, -2.5em) node[midway, fill=white, scale=0.75, text=orange] {$W_{\text{Had}}$}
  node[draw, shape=circle, fill=black, minimum size=0.15em, inner sep=0pt] (W+) {};
  \draw (W+) -- ++(+2.1em, +0.85em) node[midway, fill=white, scale=0.65, text=red] {$q$} node (q) {};
  \draw (W+) -- ++(+2.1em, -1.65em) node[midway, fill=white, scale=0.65, text=red] {$\bar{q}^{\prime}$} node (qbar) {};

  \draw[gray!90] (tbar) to node[midway, fill=white, text=gray!90] {\small $\bar{b}$} ++(-3em, -0.5em) node (bbar) {};

  \draw[gray!90] (tbar) -- ++(-0.9em, +2.5em) node[midway, fill=white, scale=0.75, text=gray!90] {$W^-$}
  node[draw, shape=circle, fill=gray!90, minimum size=0.15em, inner sep=0pt] (W-) {};
  \draw[gray!90] (W-) -- ++(-2.1em, +1.65em) node[midway, fill=white, scale=0.65, text=gray!90] {$\ell^+$} node (l) {};
  \draw[gray!90] (W-) -- ++(-2.1em, -0.15em) node[midway, fill=white, scale=0.65, text=gray!90] {$\nu_{\ell}$} node (nu) {};

  \coordinate (cstring-cms-to-t) at ($(cms) + (-0.25em, +0.5em)$);
  \coordinate (cstring-cms-to-tbar) at ($(cms) + (0.25em, -0.5em)$);

  \coordinate (cstring-t) at ($(t) + (0em, +0.45em)$);
  \coordinate (cstring-tbar) at ($(tbar) + (0em, -0.45em)$);

  \coordinate (cstring-b) at ($(b) + (0em, +0.45em)$);
  \coordinate (cstring-bbar) at ($(bbar) + (0em, -0.45em)$);
  
  \draw[Red, ultra thick] (cms) -- (cstring-cms-to-t);
  \draw[Red, ultra thick] (cstring-cms-to-t) to[bend left=20] (cstring-t);
  \draw[Red, ultra thick] (cstring-t) to[out=22, in=185] (cstring-b);

  \draw[Cyan, ultra thick] (cms) -- (cstring-cms-to-tbar);
  \draw[Cyan, ultra thick] (cstring-cms-to-tbar) to[bend left=20] (cstring-tbar);
  \draw[Cyan, ultra thick] (cstring-tbar) to[out=202, in=5] (cstring-bbar);

  \draw[Green, ultra thick] ($(q) + (0em, -0.2em)$) to[bend right=45] ($(qbar) + (0em, +0.2em)$);

  % Redraw CMS on top
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (0, 0) {};
\end{tikzpicture}

==> tikz/components-glu-to-glu-glu.tex <==
\begin{tikzpicture}[thick]
  \tikzset{
    % style to apply some styles to each segment of a path
    on each segment/.style={
      decorate,
      decoration={
        show path construction,
        moveto code={},
        lineto code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
        curveto code={
          \path [#1] (\tikzinputsegmentfirst)
          .. controls
          (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
          ..
          (\tikzinputsegmentlast);
        },
        closepath code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
      },
    },
    % style to add an arrow in the middle of a path
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth}}
        }}},
    %
    small mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .5 with {\arrow[#1]{stealth'}}
        }}},
    %
    boson_wdir/.style={draw=black, dashed, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=black]{>}}}},
    boson/.style={draw=black, dashed},
    photon/.style={decorate,decoration={snake},draw=black},
    gluon/.style={decorate,decoration={gluon_decoration, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    gluon_up/.style={decorate,decoration={gluon_decoration, mirror, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    fermion/.style={mid arrow}
  }

  \coordinate (feynman-glu-in) at (0,0);
  \coordinate (feynman-vtx) at ($(feynman-glu-in) + (1.5em, 0em)$);
  \coordinate (feynman-glu1-out) at ($(feynman-vtx) + (1.5em, 0.65em)$);
  \coordinate (feynman-glu2-out) at ($(feynman-vtx) + (1.5em, -0.65em)$);

  \coordinate (connector-lhs) at ($(feynman-vtx) + (1.6em, 0em)$);
  \coordinate (connector-rhs) at ($(connector-lhs) + (1em, 0em)$);

  \coordinate (cflow-glu-in) at ($(connector-rhs) + (0.25em, 0em)$);
  \coordinate (cflow-vtx) at ($(cflow-glu-in) + (1.1em, 0em)$);
  \coordinate (cflow-vtx-out) at ($(cflow-vtx) + (0.3em, 0em)$);

  \coordinate (connector2) at ($(cflow-vtx-out) + (1.2em, 0em)$);

  \coordinate (cflow2-glu-in) at ($(connector2) + (0.25em, 0em)$);
  \coordinate (cflow2-vtx) at ($(cflow2-glu-in) + (1.1em, 0em)$);
  \coordinate (cflow2-vtx-out) at ($(cflow2-vtx) + (0.4em, 0em)$);
  
  \draw[gluon] (feynman-glu-in) -- (feynman-vtx);
  \draw[gluon] (feynman-vtx) -- (feynman-glu1-out);
  \draw[gluon_up] (feynman-vtx) -- (feynman-glu2-out);

  \draw[-implies,double equal sign distance] (connector-lhs) -- (connector-rhs);

  \draw[Red, postaction={on each segment={small mid arrow={Red, scale=0.6}}}]
  ($(cflow-glu-in) + (0em, +0.1em)$) -- ($(cflow-vtx) + (0em, +0.1em)$) -- ++(+25:1.22em);

  \draw[Green, postaction={on each segment={small mid arrow={Green, scale=0.6, rotate=180}}}]
  ($(cflow-glu-in) + (0em, -0.1em)$) -- ($(cflow-vtx) + (0em, -0.1em)$) -- ++(-25:1.22em);

  \draw[Cyan, postaction={on each segment={small mid arrow={Cyan, scale=0.6}}}]
  ($(cflow-vtx-out) + (+25:1.05em)$) -- (cflow-vtx-out) -- ++(-25:1.05em);

  \node (connector2-txt) at ($(connector2) + (0em, -0.2em)$) {,};
  
  % \draw[Red, postaction={on each segment={small mid arrow={Red, scale=0.6}}}]
  % ($(cflow2-glu-in) + (0em, +0.1em)$) -- ($(cflow2-vtx) + (0.25em, +0.1em)$) -- ++(-30:1.3em);

  % \draw[Green, postaction={on each segment={small mid arrow={Green, scale=0.6, rotate=180}}}]
  % ($(cflow2-glu-in) + (0em, -0.1em)$) -- ($(cflow2-vtx) + (0.25em, -0.1em)$) -- ++(+30:1.3em);

  % \draw[Cyan, postaction={on each segment={small mid arrow={Cyan, scale=0.6}}}]
  % ($(cflow2-vtx-out) - (0.2em, 0em) + (+30:1.5em)$) -- ($(cflow2-vtx-out) - (0.2em, 0em)$) -- ++(-30:1.5em);

  \draw[Red] ($(cflow2-glu-in) + (0em, +0.1em)$) -- ($(cflow2-vtx) + (-0.3em, +0.1em)$) -- ++(-25:1.5em);
  \draw[Red, small mid arrow={Red, scale=0.6}] ($(cflow2-glu-in) + (0em, +0.1em)$) -- ($(cflow2-vtx) + (-0.3em, +0.1em)$);
  \draw[Red, postaction={decorate,decoration={markings, mark=at position .7 with {\arrow[Red, scale=0.6]{stealth'}}}}] ($(cflow2-vtx) + (-0.3em, +0.1em)$) -- ++(-25:1.5em);

  \draw[Green] ($(cflow2-glu-in) + (0em, -0.1em)$) -- ($(cflow2-vtx) + (-0.3em, -0.1em)$) -- ++(+25:1.5em);
  \draw[Green, postaction={on each segment={small mid arrow={Green, scale=0.6, rotate=180}}}] ($(cflow2-glu-in) + (0em, -0.1em)$) -- ($(cflow2-vtx) + (-0.3em, -0.1em)$);
  \draw[Green, postaction={decorate,decoration={markings, mark=at position .7 with {\arrow[Green, scale=0.6, rotate=180]{stealth'}}}}] ($(cflow2-vtx) + (-0.3em, -0.1em)$) -- ++(+25:1.5em);

  \draw[Cyan, postaction={on each segment={small mid arrow={Cyan, scale=0.6, rotate=180}}}]
  ($(cflow2-vtx-out) + (+25:0.9em)$) -- (cflow2-vtx-out) -- ++(-25:0.9em);

\end{tikzpicture}

==> tikz/components-glu-to-q-q.tex <==
\begin{tikzpicture}[thick]
  \tikzset{
    % style to apply some styles to each segment of a path
    on each segment/.style={
      decorate,
      decoration={
        show path construction,
        moveto code={},
        lineto code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
        curveto code={
          \path [#1] (\tikzinputsegmentfirst)
          .. controls
          (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
          ..
          (\tikzinputsegmentlast);
        },
        closepath code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
      },
    },
    % style to add an arrow in the middle of a path
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth}}
        }}},
    %
    small mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .5 with {\arrow[#1]{stealth'}}
        }}},
    %
    boson_wdir/.style={draw=black, dashed, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=black]{>}}}},
    boson/.style={draw=black, dashed},
    photon/.style={decorate,decoration={snake},draw=black},
    gluon/.style={decorate,decoration={gluon_decoration, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    gluon_up/.style={decorate,decoration={gluon_decoration, mirror, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    fermion/.style={mid arrow}
  }

  \coordinate (feynman-glu-in) at (0,0);
  \coordinate (feynman-vtx) at ($(feynman-glu-in) + (1.5em, 0em)$);
  \coordinate (feynman-q-out) at ($(feynman-vtx) + (1.5em, 0.5em)$);
  \coordinate (feynman-qbar-out) at ($(feynman-vtx) + (1.5em, -0.5em)$);

  \coordinate (connector-lhs) at ($(feynman-vtx) + (1.6em, 0em)$);
  \coordinate (connector-rhs) at ($(connector-lhs) + (1em, 0em)$);

  \coordinate (cflow-glu-in) at ($(connector-rhs) + (0.25em, 0em)$);
  \coordinate (cflow-vtx) at ($(cflow-glu-in) + (1.4em, 0em)$);
  
  \draw[gluon] (feynman-glu-in) -- (feynman-vtx);
  \draw[postaction={on each segment={fermion}}, line join=bevel] (feynman-qbar-out) -- (feynman-vtx) -- (feynman-q-out);

  \draw[-implies,double equal sign distance] (connector-lhs) -- (connector-rhs);

  \draw[Red, postaction={on each segment={small mid arrow={Red, scale=0.6}}}]
  ($(cflow-glu-in) + (0em, +0.1em)$) -- ($(cflow-vtx) + (0em, +0.1em)$) -- ++(+20:1.05em);

  \draw[Green, postaction={on each segment={small mid arrow={Green, scale=0.6, rotate=180}}}]
  ($(cflow-glu-in) + (0em, -0.1em)$) -- ($(cflow-vtx) + (0em, -0.1em)$) -- ++(-20:1.05em);
\end{tikzpicture}

==> tikz/components-q-to-q-glu.tex <==
\begin{tikzpicture}[thick]
  \tikzset{
    % style to apply some styles to each segment of a path
    on each segment/.style={
      decorate,
      decoration={
        show path construction,
        moveto code={},
        lineto code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
        curveto code={
          \path [#1] (\tikzinputsegmentfirst)
          .. controls
          (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
          ..
          (\tikzinputsegmentlast);
        },
        closepath code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
      },
    },
    % style to add an arrow in the middle of a path
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth}}
        }}},
    %
    small mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth'}}
        }}},
    %
    boson_wdir/.style={draw=black, dashed, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=black]{>}}}},
    boson/.style={draw=black, dashed},
    photon/.style={decorate,decoration={snake},draw=black},
    gluon/.style={decorate,decoration={gluon_decoration, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    gluon_up/.style={decorate,decoration={gluon_decoration, mirror, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    fermion/.style={mid arrow}
  }
  
  \coordinate (feynman-q-in) at (0, 0);
  \coordinate (feynman-vtx) at ($(feynman-q-in) + (1.5em, 0em)$) ;
  \coordinate (feynman-q-out) at ($(feynman-vtx) + (1.5em, 0.5em)$);
  \coordinate (feynman-glu-out) at ($(feynman-vtx) + (1.5em, -0.5em)$);

  \coordinate (connector-lhs) at ($(feynman-vtx) + (1.6em, 0em)$);
  \coordinate (connector-rhs) at ($(connector-lhs) + (1em, 0em)$);

  \coordinate (cflow-q-in) at ($(connector-rhs) + (0.25em, 0em)$);
  \coordinate (cflow-vtx-closed) at ($(cflow-q-in) + (1.1em, 0em)$) ;
  \coordinate (cflow-vtx-open) at ($(cflow-vtx-closed) + (0.45em, 0em)$) ;

  \coordinate (cflow-q-out) at ($(cflow-vtx-open) + (1.25em, 0em)$);
  \coordinate (cflow-glu-out-top) at ($(cflow-vtx-open) + (-25:1.3em)$);
  \coordinate (cflow-glu-out-bot) at ($(cflow-vtx-closed) + (-25:1.7em)$);
  
  \draw[fermion] (feynman-q-in) -- (feynman-vtx);
  \draw[fermion] (feynman-vtx) -- (feynman-q-out);
  \draw[gluon] (feynman-glu-out) -- (feynman-vtx);

  \draw[-implies,double equal sign distance] (connector-lhs) -- (connector-rhs);

  \draw[Red, postaction={on each segment={small mid arrow={Red, scale=0.6}}}]
  (cflow-glu-out-top) -- (cflow-vtx-open) -- (cflow-q-out);
  
  \draw[Green, postaction={on each segment={small mid arrow={Green, scale=0.6}}}]
  (cflow-q-in) -- (cflow-vtx-closed) -- (cflow-glu-out-bot);
\end{tikzpicture}

==> tikz/feynman-ttbar-colours.tex <==
\begin{tikzpicture}[thick]
  \tikzset{
    % style to apply some styles to each segment of a path
    on each segment/.style={
      decorate,
      decoration={
        show path construction,
        moveto code={},
        lineto code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
        curveto code={
          \path [#1] (\tikzinputsegmentfirst)
          .. controls
          (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
          ..
          (\tikzinputsegmentlast);
        },
        closepath code={
          \path [#1]
          (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
        },
      },
    },
    % style to add an arrow in the middle of a path
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth}}
        }}},
    %
    small mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .5 with {\arrow[#1]{stealth'}}
        }}},
    %
    boson_wdir/.style={draw=black, dashed, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=black]{>}}}},
    boson/.style={draw=black, dashed},
    photon/.style={decorate,decoration={snake},draw=black},
    gluon/.style={decorate,decoration={gluon_decoration, aspect=1.5, amplitude=2.5pt, segment length=8pt}},
    gluon_up/.style={decorate,decoration={gluon_decoration, mirror, aspect=1.5, amplitude=1.5pt, segment length=8pt}},
    fermion/.style={mid arrow}
  }

  \coordinate (feynman-glu-in) at (0,0);
  \coordinate (feynman-glu-ttbar) at ($(feynman-glu-in) + (4em, 0em)$);

  \coordinate (feynman-t-decay) at ($(feynman-glu-ttbar) + (3.3em, 1.75em)$);
  \coordinate (feynman-tbar-decay) at ($(feynman-glu-ttbar) + (3.3em, -1.75em)$);

  \coordinate (feynman-b) at ($(feynman-t-decay) + (5em, 1em)$);
  \coordinate (feynman-bbar) at ($(feynman-tbar-decay) + (5em, -1em)$);

  \coordinate (feynman-Wp-decay) at ($(feynman-t-decay) + (2.5em, -1em)$);
  \coordinate (feynman-Wm-decay) at ($(feynman-tbar-decay) + (2.5em, 1em)$);

  \coordinate (feynman-l+) at ($(feynman-Wp-decay) + (2.5em, +1.0em)$);
  \coordinate (feynman-nu) at ($(feynman-Wp-decay) + (2.5em, -0.3em)$);

  \coordinate (feynman-q) at ($(feynman-Wm-decay) + (2.5em, +0.3em)$);
  \coordinate (feynman-qbar) at ($(feynman-Wm-decay) + (2.5em, -1.0em)$);

  \draw[gluon] (feynman-glu-in) -- (feynman-glu-ttbar);
  \draw (feynman-glu-ttbar) to node[midway, fill=white, inner sep=1pt] {\scriptsize $t$} (feynman-t-decay);
  \draw (feynman-glu-ttbar) to node[midway, fill=white, inner sep=1pt] {\scriptsize $\bar{t}$} (feynman-tbar-decay);

  \draw (feynman-t-decay) to node[midway, fill=white, inner sep=1pt] {\scriptsize $W^+$} (feynman-Wp-decay);
  \draw (feynman-tbar-decay) to node[midway, fill=white, inner sep=1pt] {\scriptsize $W^-$} (feynman-Wm-decay);

  \draw (feynman-t-decay) to (feynman-b);
  \draw (feynman-tbar-decay) to (feynman-bbar);

  \draw (feynman-Wp-decay) to (feynman-l+);
  \draw (feynman-Wp-decay) to (feynman-nu);

  \draw (feynman-Wm-decay) to (feynman-q);
  \draw (feynman-Wm-decay) to (feynman-qbar);

  \node[anchor=west] at ($(feynman-b) + (0em, 0em)$) {\scriptsize $b$};
  \node[anchor=west] at ($(feynman-bbar) + (0em, 0em)$) {\scriptsize $\bar{b}$};

  \node[anchor=west] at ($(feynman-l+) + (0em, 0em)$) {\scriptsize $\ell^+$};
  \node[anchor=west] at ($(feynman-nu) + (0em, 0em)$) {\scriptsize $\nu_{\ell}$};

  \node[anchor=west] at ($(feynman-q) + (0em, 0em)$) {\scriptsize $q$};
  \node[anchor=west] at ($(feynman-qbar) + (0em, 0em)$) {\scriptsize $\bar{q}^{\prime}$};

  % Draw colour lines
  \draw[Red, ultra thick, rounded corners] ($(feynman-glu-in) + (0em, 0.5em)$) to
  ($(feynman-glu-ttbar) + (0em, 0.5em)$) to
  ($(feynman-t-decay) + (0em, 0.5em)$) to
  ($(feynman-b) + (0em, 0.5em)$);

  \draw[Green, ultra thick, rounded corners] ($(feynman-glu-in) + (0em, -0.5em)$) to
  ($(feynman-glu-ttbar) + (0em, -0.5em)$) to
  ($(feynman-tbar-decay) + (0em, -0.5em)$) to
  ($(feynman-bbar) + (0em, -0.5em)$);

  % Helper line
  \path[name path=cline-helper-q] ($(feynman-Wm-decay) + (0em, -0.2em)$) -- ($(feynman-q) + (0em, -0.2em)$);
  \path[name path=cline-helper-qbar] ($(feynman-Wm-decay) + (0em, 0.2em)$) -- ($(feynman-qbar) + (0em, +0.2em)$);
  \path [name intersections={of=cline-helper-q and cline-helper-qbar, by=cvtx-q-qbar}];

  \draw[Cyan, ultra thick, rounded corners] ($(feynman-q) + (0em, -0.2em)$) to
  (cvtx-q-qbar) to
  ($(feynman-qbar) + (0em, +0.2em)$);


  % Draw vertices
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (feynman-glu-ttbar) {};
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (feynman-t-decay) {};
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (feynman-tbar-decay) {};
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (feynman-Wp-decay) {};
  \node[draw, shape=circle, fill=black, minimum size=0.2em, inner sep=0pt] at (feynman-Wm-decay) {};
\end{tikzpicture}

